ZipperChain: Transmuting Trusted Third-Party Services Into Trustless Atomic Broadcast

Distributed ledger technologies (DLTs) rely on distributed consensus mechanisms to reach agreement over the order of transactions and to provide immutability and availability of transaction data. Distributed consensus suffers from performance limitations of network communication between participating nodes. BLOCKY ZipperChain guarantees immutability, agreement, and availability of transaction data, but without relying on distributed consensus. Instead, its construction process transfers trust from widely-used, third-party services onto ZipperChains's correctness guarantees. ZipperChain blocks are built by a pipeline of specialized services deployed on a small number of nodes connected by a fast data center network. As a result, ZipperChain transaction throughput approaches network line speeds and block finality is on the order of 500 ms. Finally, ZipperChain infrastructure creates blocks centrally and so does not need a native token to incentivize a community of verifiers.

==> images/fork.tex <==
\begin{tikzpicture}[node distance=1.5cm]
\node (b-1) [block] {$\block_{\idx-1}$};
\node (t-1) [block, above right= 1cm and 0.25cm of b-1] {$\time_{\idxj-1}$};
\node (b)   [block, below right= 1cm and 0.25cm of t-1] {$\block_{\idx}$};
\node (t)   [block, above right= 1cm and 0.25cm of b] {$\time_{\idxj}$};
\node (b+1) [block, below right= 1cm and 0.25cm of t] {$\block_{\idx+1}$};
\node (t+1) [block, above right= 1cm and 0.25cm of b+1] {$\time_{\idxj+1}$};
\node (b+2) [block, below right= 1cm and 0.25cm of t+1] {$\block_{\idx+2}$};
\node (t+2) [block, above right= 1cm and 0.25cm of b+2] {$\time_{\idxj+2}$};

\draw [farrow] (t-1) -- (b-1);
\draw [farrow] (b) -- (t-1);
\draw [farrow] (t) -- (b);
\draw [farrow] (b+1) -- (t);
\draw [farrow] (t+1) -- (b+1);
\draw [farrow] (b+2) -- (t+1);
\draw [farrow] (t+2) -- (b+2);

\node (bp)   [block, below = 2cm of b] {$\block'_{\idx}$};
\node (tp)   [block, below right= 1cm and 0.25cm of bp] {$\time'_{\idxj}$};
\node (bp+1) [block, above right= 1cm and 0.25cm of tp] {$\block'_{\idx+1}$};
\node (tp+1) [block, below right= 1cm and 0.25cm of bp+1] {$\time'_{\idxj+1}$};
% \node (bp+2) [block, above right= 1cm and 0.25cm of tp+1] {$\block'_{\idx+2}$};
% \node (tp+2) [block, below right= 1cm and 0.25cm of bp+2] {$\time'_{\idxj+2}$};

\draw [farrow] (bp) -- (t-1.south);
\draw [farrow] (tp) -- (bp);
\draw [farrow] (bp+1) -- (tp);
\draw [farrow] (tp+1) -- (bp+1);
% \draw [farrow] (bp+2) -- (tp+1);
% \draw [farrow] (tp+2) -- (bp+2);

\draw let \p1 = (b), \p2 = (bp), \p3 = (t-1) in
(\x3,\y2*0.5+\y1*0.5) node [seq_block] (s-1) [anchor=center] {$\seq_{\idxk-1}$};
% \draw let \p1 = (b.east), \p2 = (s-1.south), \p3 = (t) in
% (\x1*0.5+\x3*0.5,\y2*0.5+\y1*0.5) node [seq_block] (s) [anchor=center] {$\seq_{\ctr}$};
\node (s) [seq_block, anchor=center, right= 0.45cm of s-1] {$\seq_{\idxk}$};
% \draw let \p1 = (bp+1.west), \p2 = (s-1.north), \p3 = (t) in
% (\x1*0.5+\x3*0.5,\y2*0.5+\y1*0.5) node [seq_block] (s+1) [anchor=center] {$\seq_{\ctr+1}$};
\node (s+1) [seq_block, anchor=center, right= 0.45cm of s] {$\seq_{\idxk+1}$};
% \draw let \p1 = (bp+1.east), \p2 = (s-1.north), \p3 = (t+1) in
% (\x1*0.5+\x3*0.5,\y2*0.5+\y1*0.5) node [seq_block] (s+2) [anchor=center] {$\seq_{\ctr+2}$};
\node (s+3) [seq_block, anchor=center, right= 0.45cm of s+1] {$\seq_{\idxk+2}$};
% \draw let \p1 = (b+2.west), \p2 = (s-1.south), \p3 = (t+1) in
% (\x1*0.5+\x3*0.5,\y2*0.5+\y1*0.5) node [seq_block] (s+3) [anchor=center] {$\seq_{\ctr+3}$};
\node (s+2) [seq_block, anchor=center, right= 0.45cm of s+3] {$\seq_{\idxk+3}$};
\node (s+4) [seq_block, anchor=center, right= 0.45cm of s+2] {$\seq_{\idxk+4}$};

\draw [seq_arrow] (s-1) -- (t-1);
% \draw [seq_arrow] (b+1) |- (s-1);
\draw [seq_arrow] (s) -- (t);
% \draw [seq_arrow] (b+1.230) |- (s);
\draw [seq_arrow] (s+1) -- (tp);
% \draw [seq_arrow] (bp+1) |- (s+1.350);

\draw [seq_arrow] (s+2) -- (t+1);
% \draw [seq_arrow] (b+2.290) |- (s+2);

\draw let \p1 = (b+2), \p2 = (t+2) in (\x2,\y1) node (a1) [anchor=center] {};
\draw [seq_arrow] (s+3) -- (a1.center) -- (t+2);

\draw [seq_arrow] (s+4) -- (tp+1);

% \draw let \p1 = (b+2), \p2 = (s+2), \p3 = (s+3) in
% (\x1,\y2*0.5+\y3*0.5) node (a1) [anchor=center] {};
% \draw let \p1 = (b+1), \p2 = (s+2.west), \p3 = (s+3) in
% (\x1*0.5+\x2*0.5,\y2*0.5+\y3*0.5) node (a2) [anchor=center] {};
% \draw let \p1 = (b+1), \p2 = (s+2.west), \p3 = (s+2.north) in
% (\x1*0.5+\x2*0.5,\y2*0.5+\y3*0.5) node (a3) [anchor=center] {};
% \draw let \p1 = (s+1.north), \p2 = (s+1.east) in
% (\x2,\y1*0.5+\y2*0.5) node (a4) [anchor=center] {};
% \draw [seq_arrow] (b+2.270) -- (a1.center) -- (a2.center) -- (a3.center) -- (a4.center);

\end{tikzpicture}

==> images/write_ring.tex <==
\begin{tikzpicture}[node distance=2cm]
\node (user) [process] {\userlong};
\node (batchit) [process, below of=user] {\batchit};
\node (zipit) [process, below of=batchit] {\zipit};
\node (timestampit) [process, right=2.1cm of zipit] {\makecell[c]{Timestamp\\Service}};
\node (storeit) [process, below of=zipit] {\storeit};
\node (replicateit) [process, left=1.9cm of storeit] {\makecell[c]{Replication\\Service}};
\node (sequenceit) [process, right=2.1cm of storeit] {\sequenceit};
\node (ring) [process, right=2.1cm of sequenceit] {\makecell[c]{$\ring$}};

\draw [farrow] (user) -- node[anchor=west] {\ref{step:write:user->batchit}~$\tx$} (batchit);

% \draw let \p1 = (b), \p2 = (bp), \p3 = (t-1) in
% (\x3,\y2*0.5+\y1*0.5) node [seq_block] (s-1) [anchor=center] {$\seq_{\idxk-1}$};

\draw let \p1 = (batchit), \p2 = (replicateit) in
(\x2, \y1) node (br) [anchor=center] {};
\draw [farrow] (batchit) 
-- node[anchor=south] {\ref{step:write:batchit->replication}~$\merkle$} (br.center)
-- (replicateit)
;

\draw [farrow] (batchit) 
-- node[anchor=west] {\ref{step:write:batchit->zipit}~$\langle \hash(\merkle), \merkle.\uuid \rangle$} 
(zipit)
;


% \draw let \p1 = (replicateit), \p2 = (zipit) in
% (\x1,\y2) node (a1) [anchor=center] {};
% \draw [farrow] (replicateit.north) 
% -- (a1.center) 
% -- node[anchor=south] {\ref{step:write:replication->zipit}~$\encl\texttt{[]}$} (zipit);

\draw [darrow] (zipit) -- 
node[anchor=south] {\ref{step:write:zipit->attest}~$\langle \hash(\block), \block.\time^\uuid \rangle$} 
node[anchor=north] {$\time$} 
(timestampit);

\draw [farrow] (zipit) -- 
node[anchor=west] {\ref{step:write:zipit->storeit}~$\langle \block, \time \rangle$} 
(storeit);

\draw [farrow] 
([yshift=0.0cm]storeit.west) 
-- 
node[anchor=south] {\ref{step:write:storeit->replication}~$\langle \block, \time \rangle$} 
([yshift=0.0cm]replicateit.east);

\draw [farrow] 
([yshift=0.0cm]storeit.east) 
-- 
node[anchor=south] {\ref{step:write_ring:storeit->seq}~$\langle \hash(\time), \time.\uuid \rangle$} 
([yshift=0.0cm]sequenceit.west);


\draw [darrow] 
(sequenceit.east) 
-- 
node[anchor=south] {\ref{step:write_ring:seq->ring}~$\langle \hash(\time), \time.\uuid \rangle$} 
node[anchor=north] {\ref{step:write_ring:ring->seq}~$\seq$} 
(ring.west);

\node (ctrl1) [below=0.5cm of storeit, anchor=center] {};
\node (ctrl2) [below right=0.5cm and 8cm of storeit, anchor=center] {}; 
\node (ctrl3) [right=8cm of batchit, anchor=center] {}; 
\draw[farrow] (storeit) 
-- (ctrl1.center) 
-- node [anchor=north] {\ref{step:write_ring:storeit->seq}~$\merkle.\uuid$} (ctrl2.center)
-- (ctrl3.center)
-- (batchit)
;


\draw [farrow] 
(sequenceit.south) 
to [out=240, in=300]
node[anchor=south] {\ref{step:write_ring:seq->repl}~$\seq$} 
([xshift=0.25cm]replicateit.south);


\draw [farrow] 
([xshift=-0.3cm]sequenceit.north) 
to [out=130, in=350]
node[anchor=north] {\ref{step:write_ring:repl->zipit}~$\seq$~~~~~} 
([yshift=-0.25cm]zipit.east);

\end{tikzpicture}


==> images/write_sequence.tex <==
    \begin{sequencediagram}
        \tikzstyle{inststyle}+=[top color=backgroundcolor, bottom color=backgroundcolor]
        \newthread{user}{\userlong}
        \newinst[1]{queue}{\queue}
        \newthreadShift{zipit}{\zipit}{1cm}
        \newinst[1]{timeit}{\timesvclong}
        \newinst{seqit}{\seqsvclong}
        \newinst{repit}{\repsvclong}

        \begin{call}
            {user}{\refstep{step:write:user->queue} $\enqueue(\tx)$}
            {queue}{OK}
        \end{call}

        \begin{call}
            {zipit}{\refstep{step:write:zipit->queue} $\dequeue()$}
            {queue}{$\batch$}
        \end{call}
        
        \begin{callself}
            {zipit}{\refstep{step:write:zipit-merkle} $\merklef(\batch)$}
            {$\merkle_\idxl$}
        \end{callself}

        \begin{callself}
            {zipit}{\refstep{step:write:zipit-block} $\blockf(\merkle_\idxl, \time_{\idxj-1})$}
            {$\block_\idx$}% based on \newthread macro from pgf-umlsd.sty
        \end{callself}

        \begin{sdblock}{par}{}
            \addtocounter{seqlevel}{-1}
            
            \begin{call}
                {zipit}{\refstep{step:write:zipit->replicate-leaves} $\replicate(\merkle_\idxl)$}
                {repit}{OK}
            \end{call}

            \stepcounter{seqlevel} %Vertical empty space between `calls`
            
            \begin{call}
                {zipit}{\refstep{step:write:zipit->timeit} $\stamp(\link(\block_\idx))$}
                {timeit}{$\time_\idxj$}
            \end{call}
            \begin{call}
                {zipit}{\refstep{step:write:zipit->replicate-zigzag} $\replicate(\block_\idx)$, $\replicate(\time_\idxj)$}
                {repit}{OK}
            \end{call}

        \end{sdblock}
        \path (nw)--coordinate (midpoint) (se); 
        \node (shifted) at ([yshift=0.6cm]midpoint) {}; 
        \draw[dashed] (nw|-shifted)--(shifted-|se);
            
        \begin{call}
            {zipit}{\refstep{step:write:zipit->seqit} $\sequence(\link(\time_\idxj))$}
            {seqit}{$\seq_\idxk$}
        \end{call}
        \begin{call}
            {zipit}{\refstep{step:write:zipit->replicate-seq} $\replicate(\seq_\idxk)$}
            {repit}{OK}
        \end{call}
        
    \end{sequencediagram}

==> images/zeth_data_flow.tex <==
\begin{tikzpicture}[node distance=1.8cm]
\node (walletA) [process] {\wallet\ A};
\node (zethA) [process, below of=walletA] {\zeth\ A};
\node (gateway) [process, below of=zethA] {\makecell[c]{User\\ \gateway}};
\node (evmadapter) [process, below of=gateway] {EVM Adapter};
\node (queue) [process, below of=evmadapter] {\queue};
\node (zipit) [process, below of=queue] {\zipit};
\node (timestampit) [process, left=2cm of zipit] {\makecell[c]{Timestamp\\Service}};
\node (sequenceit) [process, right=2cm of zipit] {\makecell[c]{Sequencer\\Service}};
\node (replicateit) [process, below of=zipit] {\makecell[c]{Replication\\Service\\Library}};
\node (watcher) [process, below of=replicateit] {\watcher};
% \node (repository) [process, below of=watcher] {\repository};
\node (database) [process, below of=watcher] {\makecell[c]{Relational\\Database}};
\node (omc) [process, below of=database] {\omc};
\node (zethB) [process, below of=omc] {\zeth\ B};
\node (walletB) [process, below of=zethB] {\wallet\ B};


\draw [farrow] 
(walletA) 
-- node[anchor=west] {$\texttt{rlp\_tx} = \texttt{rlpEncode}(\texttt{sign}(\texttt{eth\_tx}))$} 
(zethA);

\draw [farrow] 
(zethA) 
-- node[anchor=west] {$\texttt{rlp\_tx}$} 
(gateway);

% a signed transaction contains a wallet address (derived from the user's public key), which we can use as the identity of the user for accounting purposes. This assumes that a user would first register their public key with us (though a signing challenge).
% a testnet user could send us a signed transaction without the need to register with us first, just to try the system
% for EVM transaction the gateway looks up user_id from the user's wallet address

% for non-EVM transactions, for example sign(data), the user would need an API token, which which we would get their user_id

% ver (version) is a prefix free encoded version identifier of the structure of x in ZPR
% type of the transaction could be eth, signature, or others

% we are getting rid of the control transaction being the first leaf in a block
% insted we will define a "control struct", which would be linked to by a block directly, instead of the block linking to a merkle tree. This means that we would have at least two types of blocks: transaction blocks and control blocks, so that in the OMC we don't have to fetch a merkle tree to see if a block is a control block. Instead we would look at a flag in the block to know its a contorl block and then fetch the linked "control struct"

\node (gateway_action) [left=0cm of evmadapter] {
\makecell[l]{$\xvar = $ \\ $\langle \texttt{ver}, \texttt{type}, \uuid, \texttt{rlp\_tx}, \texttt{user\_id} \rangle$}};

% we're putting a uuid into x so that we can potentially charge users for duplicate transmissions and otherwise track if our system is erroneously resubmitting the same transactions

\draw [farrow] 
(gateway) 
-- node[anchor=west] {$\texttt{rlp\_tx}$} 
(evmadapter);

% schema (prefix free encoded) represents information on how how to process the remaining bits of \tx
% type represents the types of the transaction, such as eth, sig, etc, so that we don't have to resolve the link to figure out that it represents an ethereum transaction
% the schema would be a key to a lookup table that says the remaining bits a re link, or a link to a eth transaction, or another type of transaction. This approach allows the schema to be a small and variable number of bits

% an imporant change here is that d is the actual leaf in the merkle tree, ie we put all of d on chain, instead of just the H(d) - need update up in the paper

    \node (g1) [right=4cm of evmadapter, anchor=center] {};
    \node (g2) [right=4cm of replicateit, anchor=center] {}; 
    \draw[farrow] (evmadapter) 
    -- (g1.center) 
    -- node [anchor=west] {$\xvar$} (g2.center)
    -- (replicateit)
    ;

\draw [farrow] 
(evmadapter) 
-- node[anchor=west] {$\tx = \langle \texttt{schema}, \texttt{type}, \link(\xvar) \rangle$} 
(queue);

\draw [farrow] 
(queue) 
-- node[anchor=west] {$[\tx, \tx', ... ]$} 
(zipit);

\draw [farrow] 
(zipit) 
-- node[anchor=west] {$\merkle, \block, \time, \seq$} 
(replicateit);

% we discussed zipit control blocks linking directly to datastructure that represents control information, rather than to a merkle tree that stores the link to such a datastructure in the first leaf. That would make it simpler to interpret the block as a control block in OMC without reading in a merkle tree.
    
    \draw [darrow] 
    (zipit) --
    node[anchor=south] {$\block$} 
    node[anchor=north] {$\time$} 
    (timestampit);   

    \draw [darrow] 
    (zipit) --
    node[anchor=south] {$\time$} 
    node[anchor=north] {$\seq$} 
    (sequenceit);   

\draw [farrow] 
(replicateit) 
-- node[anchor=west] {$\merkles, \blocks, \times, \seqs$} 
(watcher);

\draw [farrow] 
(watcher) 
-- node[anchor=west] {$\merkles, \blocks, \times, \seqs$} 
(database);

    % \node (w1) [right=4cm of watcher, anchor=center] {};
    % \node (w2) [right=4cm of database, anchor=center] {}; 
    % \draw[farrow] (watcher) 
    % -- (w1.center) 
    % -- node [anchor=west] {$X$} (w2.center)
    % -- (database)
    % ;

\draw [farrow] 
(database) 
-- node[anchor=west] {$\blocks, \times, \seqs$} 
% node[anchor=north] {$\zpr$} 
(omc);

% \draw [farrow] 
% (repository) 
% -- node[anchor=west] {$\zpr$} 
% (database);

\draw [farrow] 
(omc) 
% -- node[anchor=west] {$[\xvar, ... ]$ ordered by $\zpr$ filtered by $\xvar$\ttt{.type = 'evm'}} 
-- node[anchor=west] {$[[\tx],]$} 
(zethB);

% that zethB needs to know is the sets of $[\tx]$ that corresponds to each Z

\node (zethb_action) [right=0cm of zethB] {
\makecell[l]{zethB joins $[\tx]$ and X to to get an order list of $\xvar$ where $\xvar$\ttt{.type = 'evm'}}};


% zethB uses a state.load() function to load the state it needs from the database to fill its transaction pool from which blocks are made. The state.load() function is pluggable.

    \node (z1) [left=4cm of zethB, anchor=center] {};
    \node (z2) [left=4cm of replicateit, anchor=center] {}; 
    \draw[darrow] (zethB) 
    -- (z1.center) 
    -- node [anchor=west] {\ttt{state}, $X$} (z2.center)
    -- (replicateit)
    ;

% zethB executes ordered transactions and updates its internal state stored on disk
% if omc and zethB run on enclaves then zethB can checkpoint its state for easier startup by other zeth nodes

\draw [darrow] 
(zethB) 
-- node[anchor=west] {\ttt{RPC calls}} 
(walletB);

\end{tikzpicture}


==> images/zipperchain.tex <==
\begin{tikzpicture}[node distance=1.5cm]
\node (b-1) [block] {$\block_{\idx-1}$};
\node (t-1) [block, above right = 1.5cm and 0.7cm of b-1] {$\time_{\idxj-1}$};
\node (b)   [block, below right= 1.5cm and 0.7cm of t-1] {$\block_{\idx}$};
\node (t)   [block, above right= 1.5cm and 0.7cm of b] {$\time_{\idxj}$};
\node (b+1) [block, below right= 1.5cm and 0.7cm of t] {$\block_{\idx+1}$};
\node (t+1) [block, above right= 1.5cm and 0.7cm of b+1] {$\time_{\idxj+1}$};

% \node (s-1) [seq_block, right = 0.7cm of b-1] {$\seq_{\idxk-1}$};
% \node (s)   [seq_block, right= 0.7cm of b] {$\seq_{\idxk}$};
% \node (s+1) [seq_block, right = 0.7cm of b+1] {$\seq_{\idxk+1}$};

\node (s-1) [block, above = 1.5cm of t-1] {$\seq_{\idxk-1}$};
\node (s)   [block, above = 1.5cm of t] {$\seq_{\idxk}$};
\node (s+1) [block, above = 1.5cm of t+1] {$\seq_{\idxk+1}$};

\draw [farrow] (t-1) -- (b-1);
\draw [farrow] (b) -- (t-1);
% \draw [farrow] (t) -- node[fill=backgroundcolor, above left = -0.1cm and -0.55cm of b] 
% {$\link(\block_{\idx})$} (b);
\draw [farrow] (t) -- node[fill=backgroundcolor] {$\link(\block_{\idx})$} (b);
\draw [farrow] (b+1) -- node[fill=backgroundcolor] {$\link(\time_{\idxj})$} (t);
\draw [farrow] (t+1) -- (b+1);

\node (m-1) [database, below= 1.2cm of b-1] {$\merkle_{\idxl-1}$};
\node (m)   [database, below= 1.2cm of b, aspect=0.15] {$\merkle_{\idxl}$};
\node (m+1) [database, below= 1.2cm of b+1] {$\merkle_{\idxl+1}$};

\draw [farrow] (b-1) -- (m-1);
\draw [farrow] (b) -- node[fill=backgroundcolor] {$\link(\merkle_{\idxl})$} (m);
\draw [farrow] (b+1) -- (m+1);


\draw [farrow] (s-1) -- (t-1);
\draw [farrow] (s) -- node[fill=backgroundcolor] {$\link(\time_{\idxj})$} (t);
\draw [farrow] (s+1) -- (t+1);

\end{tikzpicture}

==> images/zpr_ring_no_failures.tex <==
\begin{tikzpicture}[node distance=1.5cm]
\node (b0) [block] {$\block_{0}$};
\node (t0) [block, above right = 1.5cm and 0.7cm of b0] {$\time_{0}$};
\node (b1) [block, below right= 1.5cm and 0.7cm of t0] {$\block_{1}$};
\node (t1) [block, above right= 1.5cm and 0.7cm of b1] {$\time_{1}$};
\node (b2) [block, below right= 1.5cm and 0.7cm of t1] {$\block_{2}$};
\node (t2) [block, above right= 1.5cm and 0.7cm of b2] {$\time_{2}$};
\node (b3) [block, below right= 1.5cm and 0.7cm of t2] {$\block_{3}$};
\node (t3) [block, above right= 1.5cm and 0.7cm of b3] {$\time_{3}$};
\node (b4) [block, below right= 1.5cm and 0.7cm of t3] {$\block_{4}$};
\node (t4) [block, above right= 1.5cm and 0.7cm of b4] {$\time_{4}$};

\node (s00) [seq_block, right= 0.7cm of b0] {$\seq^0_0$};
\node (s10) [seq_block, right= 0.7cm of b1] {$\seq^1_0$};
\node (s20) [seq_block, right= 0.3cm of b2] {$\seq^2_0$};
\node (s01) [seq_block, right= 0.3cm of b3] {$\seq^0_1$};
\node (s02) [seq_block, below right = 0.3cm and 1.2cm of b3] {$\seq^0_2$};
\node (s11) [seq_block, right= 0.7cm of b4] {$\seq^1_1$};

\draw [farrow]      (t0)  -- (b0);
\draw [seq_arrow]   (s00) -- (t0);
\draw [farrow]      (b1)  --  (s00);

\draw [farrow]      (b1)  -- (t0);
\draw [farrow]      (t1)  -- (b1);
\draw [seq_arrow]   (s10) -- (t1);
\draw [farrow]      (b3)  to [out=220, in=320] node[fill=backgroundcolor]  {$\seq^1_0.\sig$} (s10);

\draw [farrow]      (b2)  -- (t1);
\draw [farrow]      (t2)  -- (b2);
\draw [seq_arrow]   (s20) -- (t2);
\draw [farrow]      (b3)  -- node[fill=backgroundcolor]  {$\seq^2_0.\sig$} (s20);

\draw [farrow]      (b3)  -- (t2);
\draw [farrow]      (t3)  -- (b3);
\draw [seq_arrow]   (s01) -- (t3);
\draw [seq_arrow]   (s02) -- (t3);
\draw [farrow]      (b4)  -- (s01);
\draw [farrow]      (b4)  -- (s02);

\draw [farrow]      (b4)  -- (t3);
\draw [farrow]      (t4)  -- (b4);
\draw [seq_arrow]   (s11) -- (t4);

\end{tikzpicture}

==> images/zpr_ring_with_failure.tex <==
\begin{tikzpicture}[node distance=1.5cm]
\node (b0) [block] {$\block_{0}$};
\node (t0) [block, above right = 1.5cm and 0.7cm of b0] {$\time_{0}$};
\node (b1) [block, below right= 1.5cm and 0.7cm of t0] {$\block_{1}$};
\node (t1) [block, above right= 1.5cm and 0.7cm of b1] {$\time_{1}$};
\node (b2) [block, below right= 1.5cm and 0.7cm of t1] {$\block_{2}$};
\node (t2) [block, above right= 1.5cm and 0.7cm of b2] {$\time_{2}$};
\node (b3) [block, below right= 1.5cm and 0.7cm of t2] {$\block_{3}$};
\node (t3) [block, above right= 1.5cm and 0.7cm of b3] {$\time_{3}$};
\node (b4) [block, below right= 1.5cm and 0.7cm of t3] {$\block_{4}$};
\node (t4) [block, above right= 1.5cm and 0.7cm of b4] {$\time_{4}$};

\node (s11) [seq_block, right= 0.7cm of b0] {$\seq^1_1$};
% \node (s21) [seq_block, right= 0.7cm of b1] {$\seq^2_1$};
\node (s31) [seq_block, right= 0.7cm of b2] {$\seq^3_1$};
\node (s12) [seq_block, right= 0.7cm of b3] {$\seq^1_2$};
% \node (s22) [seq_block, right= 0.7cm of b4] {$\seq^2_2$};
\node (s42) [seq_block, right= 0.7cm of b4] {$\seq^4_2$};

\draw [farrow]      (t0)  -- (b0);
\draw [seq_arrow]   (s11) -- (t0);
\draw [farrow]      (b1)  --  (s11);

\draw [farrow]      (b1)  -- (t0);
\draw [farrow]      (t1)  -- (b1);
% \draw [seq_arrow]   (s21) -- (t1);
% \draw [farrow]      (b3)  to [out=220, in=320] node[fill=backgroundcolor]  {$\seq^2_1.\sig$} (s21);

\draw [farrow]      (b2)  -- (t1);
\draw [farrow]      (t2)  -- (b2);
\draw [seq_arrow]   (s31) -- (t2);
\draw [farrow]      (b3)  -- (s31);

\draw [farrow]      (b3)  -- (t2);
\draw [farrow]      (t3)  -- (b3);
\draw [seq_arrow]   (s12) -- (t3);
\draw [farrow]      (b4)  -- (s12);

\draw [farrow]      (b4)  -- (t3);
\draw [farrow]      (t4)  -- (b4);
\draw [seq_arrow]   (s42) -- (t4);

\end{tikzpicture}

==> images/zpr_ring_with_fork.tex <==
\begin{tikzpicture}[node distance=1.5cm]
\node (b0) [block] {$\block_{0}$};
\node (t0) [block, above right = 1.5cm and 0.7cm of b0] {$\time_{0}$};
\node (b1) [block, below right= 1.5cm and 0.7cm of t0] {$\block_{1}$};
\node (t1) [block, above right= 1.5cm and 0.7cm of b1] {$\time_{1}$};
\node (b2) [block, below right= 1.5cm and 0.7cm of t1] {$\block_{2}$};
\node (t2) [block, above right= 1.5cm and 0.7cm of b2] {$\time_{2}$};
\node (b3) [block, below right= 1.5cm and 0.7cm of t2] {$\block_{3}$};
\node (t3) [block, above right= 1.5cm and 0.7cm of b3] {$\time_{3}$};
\node (b4) [block, below right= 1.5cm and 0.7cm of t3] {$\block_{4}$};
\node (t4) [block, above right= 1.5cm and 0.7cm of b4] {$\time_{4}$};

\node (s00) [seq_block, right= 0.7cm of b0] {$\seq^0_0$};
\node (s10) [seq_block, right= 0.7cm of b1] {$\seq^1_0$};
\node (s01) [seq_block, right= 0.3cm of b3] {$\seq^0_1$};
\node (s02) [seq_block, below right = 0.3cm and 1.2cm of b3] {$\seq^0_2$};
\node (s11) [seq_block, right= 0.7cm of b4] {$\seq^1_1$};

\draw [farrow]      (t0)  -- (b0);
\draw [seq_arrow]   (s00) -- (t0);
\draw [farrow]      (b1)  --  (s00);

\draw [farrow]      (b1)  -- (t0);
\draw [farrow]      (t1)  -- (b1);
\draw [seq_arrow]   (s10) -- (t1);
\draw [farrow]      (b3)  to [out=220, in=320] node[fill=backgroundcolor]  {$\seq^1_0.\sig$} (s10);

\draw [farrow]      (b2)  -- (t1);
\draw [farrow]      (t2)  -- (b2);

\draw [farrow]      (b3)  -- (t2);
\draw [farrow]      (t3)  -- (b3);
\draw [seq_arrow]   (s01) -- (t3);
\draw [seq_arrow]   (s02) -- (t3);
\draw [farrow]      (b4)  -- (s01);
\draw [farrow]      (b4)  -- (s02);

\draw [farrow]      (b4)  -- (t3);
\draw [farrow]      (t4)  -- (b4);
\draw [seq_arrow]   (s11) -- (t4);



\node (b2') [block, below= 3.3cm of b2] {$\block'_{2}$};
\node (t2') [block, above right= 1.5cm and 0.7cm of b2'] {$\time'_{2}$};
\node (b3') [block, below right= 1.5cm and 0.7cm of t2'] {$\block'_{3}$};
\node (t3') [block, above right= 1.5cm and 0.7cm of b3'] {$\time'_{3}$};
\node (b4') [block, below right= 1.5cm and 0.7cm of t3'] {$\block'_{4}$};
\node (t4') [block, above right= 1.5cm and 0.7cm of b4'] {$\time'_{4}$};


\node (s20) [seq_block, right= 0.7cm of b2'] {$\seq^2_0$};

\draw [farrow]      (b2')  to [out=100, in=290]  (t1);

\draw [farrow]      (t2')  -- (b2');

\draw [farrow]      (b3')  -- (t2');
\draw [farrow]      (t3')  -- (b3');
\draw [seq_arrow]   (s20) --  (t2');
\draw [farrow]      (b3')  -- (s20);

\draw [farrow]      (b4')  -- (t3');
\draw [farrow]      (t4')  -- (b4');

\end{tikzpicture}
